A Tutorial on Autonomous Fault-Tolerant Control Using Knowledge-Grounded LLM Agents

Fault recovery in process plants still relies heavily on plant operators, especially when faults fall outside predefined supervisory logic. Operators interpret alarms, procedures, P\&IDs, interlocks, and process trends, then decide how to move the plant to a safe operating mode without triggering a shutdown. This paper examines how Large Language Model (LLM) agents can support such recovery decisions. The proposed framework treats the LLM as a constrained supervisory planner. It uses plant-specific knowledge to propose recovery actions, and every proposal is checked by an external validator (symbolic or simulation-based) before actuation. The paper develops three design dimensions for applying the framework: the recovery patterns for which LLM agents are useful, the validation strategies that separate admissible from inadmissible proposals, and the deployment constraints imposed by latency, knowledge engineering, safety integration, and model lifecycle management. To make the framework directly usable, two openly available executable Python environments are provided. Both re-implement established case studies, a modular mixing module and a continuous stirred-tank reactor, extended with configurable faults and defined interfaces for custom recovery and validation methods.

==> fig_ftc_loop.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    >=Latex,
    block/.style={
        rectangle, draw, thick, rounded corners=1.5pt,
        minimum height=7mm, align=center, fill=white, inner sep=2pt
    },
    ctrl/.style={block, minimum width=18mm},
    plant/.style={block, draw=plantBlue, fill=plantBlue!10, minimum width=18mm},
    fdd/.style={block, draw=agentOrange, fill=agentOrange!10, minimum width=16mm},
    sup/.style={block, draw=agentOrange, fill=agentOrange!6},
    tool/.style={block, draw=kgPurple, fill=kgPurple!10,
                 minimum width=16mm, minimum height=6.5mm},
    sumc/.style={circle, draw, thick, inner sep=0pt, minimum size=4.5mm},
    sig/.style={->, semithick},
    line/.style={semithick},
    rec/.style={->, semithick, dashed},
    sigLab/.style={font=\tiny, inner sep=1.5pt, fill=white},
    branch/.style={circle, fill=black, inner sep=0pt, minimum size=1.6mm},
    grp/.style={draw=midGrey, dashed, rounded corners}
]

% ===== Inner regulatory loop (bottom) =====
\node[sumc] (sum) at (0,0) {};
\node[ctrl, right=8mm of sum] (controller) {Reconfigurable\\Controller};
\node[plant, right=22mm of controller] (plant) {Plant\\(actuators,\\sensors)};

% r: arrow enters from the left (as before); label sits above the circle
\draw[sig] ($(sum.west)-(6mm,0)$) -- (sum.west);
\node[sigLab, above=1mm of sum] {$r$};

\draw[sig] (sum) -- (controller);

% ----- u path
\coordinate (ubranch) at ($(controller.east)!0.5!(plant.west)$);
\draw[line] (controller.east) -- (ubranch);
\draw[sig]  (ubranch) -- (plant.west);
\node[branch] at (ubranch) {};
\node[sigLab, below=0.6mm of ubranch] {$u$};

% ----- y path: feedback kept HIGHER so it stays inside the grey box
\coordinate (ybranch) at ($(plant.east)+(4mm,0)$);
\draw[line] (plant.east) -- (ybranch);
\node[branch] at (ybranch) {};
\node[sigLab, right=0.6mm of ybranch] {$y$};
\draw[sig] (ybranch) |- ($(sum.south)+(0,-5mm)$) -| (sum.south);
\node[font=\scriptsize\bfseries, inner sep=0pt, anchor=north west]
    at ($(sum.south)+(2.0mm,-0.0mm)$) {$-$};

% ===== FDD / Monitoring =====
\node[fdd, above=15mm of plant] (fdd) {FDD /\\Monitoring};
\draw[sig] (ubranch) |- (fdd.south west);
\draw[sig] (ybranch) |- (fdd.east);

% ===== Supervision level = LLM agentic system =====
\node[sup, above=14mm of controller, minimum width=30mm, minimum height=12mm]
    (llm) {\textbf{LLM Agentic System}\\\textit{Planning, Action,}\\\textit{Validation, Reprompting}};

\draw[sig] (fdd.west) -- (llm.east);
\node[font=\tiny, inner sep=1pt] at ($(fdd.west)!0.5!(llm.east)+(0,2mm)$) {fault};

\draw[rec] (llm.south) -- (controller.north)
    node[pos=0.43, right, sigLab] {reconfig.};

% ===== Tool layer (top) -- KG and Twin locked to the SAME height =====
\node[tool] (kg)   at ($(llm.north)+(0,16mm)$) {Knowledge Graph};
\node[tool] (twin) at (kg -| fdd)              {Digital Twin};

% Primary vertical links
\draw[rec,<->] (kg.south)   -- (llm.north);
\draw[rec,<->] (twin.south) -- (fdd.north);

% Cross link: Twin also serves the LLM planner -- now leaves from Twin BOTTOM
\draw[rec,<->] (twin.south) -- (llm.north east);

% ===== Uniform stacked layer boxes (taller to hold horizontal labels) =====
\begin{pgfonlayer}{background}
    \coordinate (Lx) at ($(sum.west)+(-4mm,0)$);
    \coordinate (Rx) at ($(ybranch)+(4mm,0)$);

    % --- Regulatory loop box: extend DOWN past the feedback line ---
    \node[grp, fill=softGrey!25,
        fit={(Lx |- controller.south) (Rx |- controller.south)
             (controller.north) (plant) (sum)
             ($(sum.south)+(0,-5mm)$)},
        inner ysep=5mm] (reglayer) {};

    % --- Supervisory layer box ---
    \node[grp, fill=softGrey!45,
        fit={(Lx |- llm.south) (Rx |- llm.south) (llm.north) (fdd)},
        inner ysep=4.5mm] (suplayer) {};

    % --- Tool layer box ---
    \node[grp, fill=softGrey!45,
        fit={(Lx |- kg.south) (Rx |- kg.south) (kg.north) (twin)},
        inner ysep=4.5mm] (toollayer) {};
\end{pgfonlayer}

% ===== Layer labels: all horizontal, top-left INSIDE the grey boxes =====
\node[font=\tiny\itshape, midGrey, anchor=north west]
    at ($(toollayer.north west)+(1.5mm,-0.1mm)$) {Tool Layer for LLM agents};
\node[font=\tiny\itshape, midGrey, anchor=north west]
    at ($(suplayer.north west)+(1.5mm,-0.1mm)$) {Supervisory layer};
\node[font=\tiny\itshape, midGrey, anchor=north west]
    at ($(reglayer.north west)+(1.5mm,-1mm)$) {Regulatory loop};

\end{tikzpicture}
